FORALL-LEAN-AGENT for Auditable Reasoning in Formal Mathematics and Software Verification

Coding agents increasingly automate Lean proof development, but successful compilation alone does not establish that a candidate proves the intended statement under acceptable assumptions. We present FORALL-LEAN-AGENT, a frontend-agnostic framework for auditable reasoning in formal mathematics and software verification. The framework combines isolated workspaces, Lean tools, and fresh review with statement comparison, axiom audits, and independent proof checking where supported. Verification evidence and reviewer decisions are bound to the same candidate artifact, making acceptance traceable. We evaluate the framework on VeriSoftBench, PutnamBench, and both problems in the Lean Eval softwareverification track. On the 100-task VeriSoftBench subset, integration with FORALLLEAN-AGENT raises benchmark-rule success from 93 to 100 for GPT-5.6 Sol at low effort while reducing cost from $69 to $62. The PutnamBench evaluation accepts all 672 problems at an average of $4.72 each. These results show that agent harness design can improve correctness and efficiency while providing evidence beyond aggregate solve counts.

==> fig_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{9}{11}\selectfont,text=flaNavy,
  flaCard/.style={draw=flaLine,fill=white,rounded corners=5pt,line width=.65pt},
  flaFlow/.style={-{Stealth[length=2.0mm,width=1.45mm]},draw=flaBlue,line width=.85pt,rounded corners=3pt},
  flaTitle/.style={font=\sffamily\bfseries\fontsize{10}{12}\selectfont},
  flaDetail/.style={font=\sffamily\fontsize{7.5}{9}\selectfont,text=flaMid},
  flaLabel/.style={font=\sffamily\fontsize{7}{9}\selectfont,text=flaMid,fill=flaPale,inner sep=2pt}
]
\path[fill=flaPale,draw=flaLine,rounded corners=8pt,line width=.8pt]
  (2.30,.55) rectangle (11.80,6.72);
\draw[flaBlue,line width=.7pt,rounded corners=.75pt] (2.73,6.26) rectangle (2.91,6.425);
\draw[flaBlue,line width=.7pt] (2.76,6.425)--(2.76,6.48) arc (180:0:.06)--(2.88,6.425);
\node[flaTitle,anchor=west] at (3.10,6.36) {Sandbox};

\path[flaCard,fill=flaIce] (-.60,5.15) rectangle (1.85,6.25);
\begin{scope}[shift={(.625,5.94)},scale=.82]
\foreach \ya in {-.09,.09} {\foreach \yb in {-.18,0,.18} {
  \draw[flaMid,line width=.45pt] (-.44,\ya)--(0,\yb);
  \draw[flaMid,line width=.45pt] (0,\yb)--(.44,\ya);}}
\foreach \ya in {-.09,.09} {\fill[flaBlue] (-.44,\ya) circle (.050);\fill[flaBlue] (.44,\ya) circle (.050);}
\foreach \yb in {-.18,0,.18} {\fill[flaBlue] (0,\yb) circle (.050);}
\end{scope}
\node[flaTitle] at (.625,5.42) {LLM};
\draw[flaFlow] (1.85,5.70)--(2.70,5.70);

\path[flaCard] (-.60,2.95) rectangle (1.85,4.95);
\node[font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (.625,4.77) {VSB 271};
\node[font=\ttfamily\fontsize{7}{9}\selectfont,anchor=base west,inner sep=0pt] at (-.48,4.40)
  {theorem progress};
\node[font=\ttfamily\fontsize{7}{9}\selectfont,anchor=base west,inner sep=0pt] at (-.48,4.15)
  {\hspace{.12cm}t T :};
\node[font=\ttfamily\fontsize{7}{9}\selectfont,anchor=base west,inner sep=0pt] at (-.48,3.90)
  {\hspace{.12cm}HasType t T $\to$};
\node[font=\ttfamily\fontsize{7}{9}\selectfont,anchor=base west,inner sep=0pt] at (-.48,3.65)
  {\hspace{.12cm}value t $\lor$};
\node[font=\ttfamily\fontsize{7}{9}\selectfont,anchor=base west,inner sep=0pt] at (-.48,3.40)
  {\hspace{.12cm}$\exists$ t', Step t t'};
\node[font=\ttfamily\fontsize{7}{9}\selectfont,anchor=base west,inner sep=0pt,text=flaMid] at (-.48,3.15)
  {:= by sorry};
\draw[flaFlow] (1.85,3.95)--(2.70,3.95);

\path[flaCard] (2.70,3.45) rectangle (6.90,5.95);
\node[flaTitle] at (4.80,5.57) {Coding agents};
\matrix (agentNames) [matrix of nodes,ampersand replacement=\&,
  column sep=.19cm,inner sep=0pt,
  nodes={font=\sffamily\fontsize{7}{9}\selectfont,anchor=base,
    inner sep=0pt,text height=1.6ex,text depth=.4ex}]
  at (4.80,4.19) {Codex \& Claude Code \& OpenCode \\};
\node at ([yshift=.60cm]agentNames-1-1.base) {\includegraphics[trim=74bp 74bp 74bp 74bp,clip,height=.51cm]{assets/codex.png}};
\node at ([yshift=.60cm]agentNames-1-2.base) {\includegraphics[trim=0bp 74bp 0bp 92bp,clip,width=.59cm]{assets/claude-code.png}};
\node at ([yshift=.60cm]agentNames-1-3.base) {\includegraphics[trim=68bp 48bp 70bp 48bp,clip,height=.49cm]{assets/opencode.png}};
\node[flaDetail] at (4.80,3.73) {Write and refine proofs};

\path[flaCard] (7.65,3.45) rectangle (11.40,5.95);
\node[flaTitle] at (9.525,5.57) {MCP tools};
\node[font=\sffamily\fontsize{9}{11}\selectfont] at (9.525,4.97) {$\pmb{\boldsymbol{\forall}}$ Forall-Lean-MCP};
\node[flaDetail,font=\ttfamily\fontsize{7}{9}\selectfont] at (9.525,4.60) {lookup\;\textperiodcentered\;search\;\textperiodcentered\;usages};
\draw[flaLine,line width=.45pt] (7.98,4.36)--(11.07,4.36);
\node[font=\sffamily\fontsize{8}{10}\selectfont] at (9.525,4.07) {Benchmark-specific MCP};
\node[flaDetail,font=\ttfamily\fontsize{7}{9}\selectfont] at (9.525,3.72) {vsb\_mcp, pb\_mcp, \ldots};
\draw[flaFlow,{Stealth[length=2.0mm,width=1.45mm]}-{Stealth[length=2.0mm,width=1.45mm]}] (6.90,4.70)--(7.65,4.70);

\path[flaCard] (7.65,1.00) rectangle (11.40,2.75);
\node at (9.525,2.31) {\includegraphics[trim=221bp 100bp 229bp 21bp,clip,width=1.04cm]{assets/lean.png}};
\node[flaTitle] at (9.525,1.86) {Lean verifier};
\node[flaDetail] at (9.525,1.49) {Statement integrity};
\node[flaDetail] at (9.525,1.16) {Kernel checking};
\draw[flaFlow] (9.525,3.45)--node[flaLabel,right] {compile / submit} (9.525,2.75);

\path[flaCard] (2.70,1.00) rectangle (6.90,2.75);
\begin{scope}[shift={(4.80,2.30)}]
\draw[flaBlue,line width=.8pt] (-.06,.06) circle (.15);
\draw[flaBlue,line width=1.15pt,line cap=round] (.046,-.046)--(.21,-.21);
\end{scope}
\node[flaTitle] at (4.80,1.86) {Fresh reviewer};
\node[flaDetail] at (4.80,1.49) {Read-only; no actor transcript};
\node[flaDetail] at (4.80,1.16) {Recompile and critique};
\draw[flaFlow] (7.65,1.95)--(6.90,1.95);
\draw[flaFlow] (4.80,2.75)--node[flaLabel,right] {revise} (4.80,3.45);

\path[flaCard,fill=flaIce] (12.50,3.45) rectangle (15.90,5.95);
\draw[flaBlue,line width=.75pt,rounded corners=1pt] (12.80,5.12) rectangle (13.12,5.53);
\foreach \yy in {5.43,5.33,5.23} {\draw[flaBlue,line width=.7pt] (12.88,\yy)--(13.05,\yy);}
\node[font=\sffamily\bfseries\fontsize{9}{11}\selectfont,anchor=west] at (13.32,5.34) {Axiom audit};
\node[flaDetail,anchor=west,font=\sffamily\fontsize{7}{9}\selectfont] at (13.32,4.97) {\texttt{\#print axioms}};
\draw[flaLine,line width=.45pt] (12.79,4.70)--(15.61,4.70);
\draw[flaBlue,line width=.75pt,rounded corners=1pt] (12.80,4.02) rectangle (13.03,4.37);
\draw[flaBlue,line width=.75pt,rounded corners=1pt,fill=flaIce] (12.90,3.94) rectangle (13.13,4.29);
\node[font=\sffamily\bfseries\fontsize{9}{11}\selectfont,anchor=west] at (13.32,4.17) {Comparator};
\node[flaDetail,anchor=west,font=\sffamily\fontsize{7}{9}\selectfont] at (13.32,3.77) {\texttt{nanoda} (Lean Eval)};
\draw[flaFlow] (11.40,1.95)--(11.99,1.95)--(11.99,4.70)--(12.50,4.70);

\path[draw=flaNavy,fill=flaNavy,rounded corners=5pt] (12.50,1.00) rectangle (15.90,2.75);
\draw[white,line width=.8pt] (14.20,2.30) circle (.21);
\draw[white,line width=1.15pt] (14.07,2.29)--(14.16,2.20)--(14.34,2.41);
\node[flaTitle,text=white] at (14.20,1.86) {Acceptance};
\node[flaDetail,text=white] at (14.20,1.49) {Verifier + reviewer agree};
\node[flaDetail,text=white] at (14.20,1.16) {Same SHA-256};
\draw[flaFlow] (14.20,3.45)--(14.20,2.75);
\draw[flaFlow] (4.80,1.00)--(4.80,.13)--(12.22,.13)--(12.22,1.60)--(12.50,1.60);
\node[flaLabel,fill=white] at (8.85,.13) {approve};
\draw[flaFlow] (14.20,1.00)--(14.20,.49);
\node[font=\sffamily\bfseries] at (14.20,.16) {Accepted proof};
\node[flaDetail,font=\ttfamily\fontsize{7}{9}\selectfont] at (14.20,-.19) {proof.lean};
\end{tikzpicture}%

